Towards Machine-Generated Code for the Resolution of User Intentions

The growing capabilities of Artificial Intelligence (AI), particularly Large Language Models (LLMs), prompt a reassessment of the interaction mechanisms between users and their devices. Currently, users are required to use a set of high-level applications to achieve their desired results. However, the advent of AI may signal a shift in this regard, as its capabilities have generated novel prospects for user-provided intent resolution through the deployment of model-generated code. This development represents a significant progression in the realm of hybrid workflows, where human and artificial intelligence collaborate to address user intentions, with the former responsible for defining these intentions and the latter for implementing the solutions to address them. In this paper, we investigate the feasibility of generating and executing workflows through code generation that results from prompting an LLM with a concrete user intention, and a simplified application programming interface for a GUI-less operating system. We provide an in-depth analysis and comparison of various user intentions, the resulting code, and its execution. The findings demonstrate the general feasibility of our approach and that the employed LLM, GPT-4o-mini, exhibits remarkable proficiency in the generation of code-oriented workflows in accordance with provided user intentions.

==> figure/api_listing.tex <==
\begin{lstlisting}
You have the following application programming interface:

function find_file_id(expression: String): Integer|null
function find_contact_id(expression: String): Integer|null
function find_contact_email(contact_id: Integer):String|null
function play_voice(text: String): void
function ask_question(question: String): String
function play_audio_file(file: File): void
function send_email(email: String, subject: String, text: String, attachments: Collection<Integer>): void
function print_screen(text: String): void
function shell(command: String): String

Write Python 3 code only, which uses the application programming interface for the instruction
"{intention}"
\end{lstlisting}

==> figure/code_listing.tex <==
\begin{lstlisting}[language=Python]
# Step 1: Define the important variables
contact_email_expression = "insurance company"
email_subject = "Car Title Submission"
email_text = "Please find attached the car title for my vehicle."
attachments = []

# Step 2: Find the contact ID for the insurance company
contact_id = find_contact_id(contact_email_expression)

if contact_id is not None:
    # Step 3: Get the email address of the contact
    email_address = find_contact_email(contact_id)
    
    if email_address is not None:
        # Step 4: Find the car title file ID
        file_expression = "car title"
        file_id = find_file_id(file_expression)
        
        if file_id is not None:
            attachments.append(file_id)
        
        # Step 5: Send the email with car title attachment
        send_email(email_address, email_subject, email_text, attachments)
    else:
        print_screen("Could not find the email address for the insurance company.")
else:
    print_screen("Could not find the contact ID for the insurance company.")
\end{lstlisting}

==> figure/trace_listing.tex <==
\begin{lstlisting}
Execute "find_contact_id" and arguments "insurance company"
Execute "find_contact_email" and arguments "1"
Execute "find_file_id" and arguments "car title"
Execute "send_email" and arguments "john.doe@example.com", "Car Title Submission", "Please find attached the car title for my vehicle.", "[1]"
\end{lstlisting}
